Avoiding Serialization Effects in Data-Dependency aware Task Parallel Algorithms for Spatial Decomposition

Spatial decomposition is a popular basis for parallelising code. Cast in the frame of task parallelism, calculations on a spatial domain can be treated as a task. If neighbouring domains interact and share results, access to the specific data needs to be synchronized to avoid race conditions. This is the case for a variety of applications, like most molecular dynamics and many computational fluid dynamics codes. Here we present an unexpected problem which can occur in dependency-driven task parallelization models like StarSs: the tasks accessing a specific spatial domain are treated as interdependent, as dependencies are detected automatically via memory addresses. Thus, the order in which tasks are generated will have a severe impact on the dependency tree. In the worst case, a complete serialization is reached and no two tasks can be calculated in parallel. We present the problem in detail based on an example from molecular dynamics, and introduce a theoretical framework to calculate the degree of serialization. Furthermore, we present strategies to avoid this unnecessary problem. We recommend treating these strategies as best practice when using dependency-driven task parallel programming models like StarSs on such scenarios.

==> 2D-stencil.tex <==
\begin{tikzpicture}[scale=0.75]
  \draw[fill=red,opacity=.8]  (1,2) rectangle(2,3);
  \draw[opacity=.3,fill=orange]  (1,1) rectangle(2,2);
  \draw[opacity=.3,fill=orange]  (2,1) rectangle(3,4);
  \draw[fill=black] (1.8,2.2) circle (0.1);
  \draw (1.8,2.2) circle (1);
  \draw[<->,color=black] (1.8,2.2) --  node[anchor=north]{$r_\text{c}$}+(30:1);
  \draw grid (5,5);
  \draw [<->] (1,-.25) to node[below] {$r_\text{c}$} +(1,0);
\end{tikzpicture}

==> 3D-stencil.tex <==
\begin{tikzpicture}[x  = {(-0.5cm,-0.5cm)},
                    y  = {(0.9659cm,-0.25882cm)},
                    z  = {(0cm,1cm)},
                    scale = 0.75,
                    color={lightgray}]
  \tikzset{facestyle/.style={fill=lightgray,draw=black,very thin,line join=round}}
  \tikzset{outer/.style={opacity=.8,draw=black,very thin,line join=round}}
  \tikzset{outer2/.style={opacity=.3,fill=orange,draw=black,very thin,line join=round}}
  \tikzset{inner/.style={fill=red,opacity=.8,draw=black,very thin,line join=round}}

  % Arguments: x,y,z, style
  \newcommand{\drawCell}[4] {
      \begin{scope}[canvas is zy plane at x={#1+1}]
        \path[#4] (#3,#2) rectangle +(1,1);
      \end{scope}
      \begin{scope}[canvas is zx plane at y={#2+1}]
        \path[#4] (#3,#1) rectangle +(1,1);
      \end{scope}
      \begin{scope}[canvas is yx plane at z={#3+1}]
        \path[#4] (#2,#1) rectangle +(1,1);
      \end{scope}
  }

  \begin{scope}[canvas is zx plane at y=0]
    \path[outer] (1,0) -- +(0,3);
  \end{scope}

  \drawCell{0}{0}{1}{outer}
  \drawCell{0}{0}{2}{outer}
  \drawCell{0}{0}{3}{outer}
  \drawCell{0}{1}{1}{outer}
  \drawCell{0}{1}{2}{outer}
  \drawCell{0}{1}{3}{outer}
  \drawCell{0}{2}{1}{outer2}
  \drawCell{0}{2}{2}{outer2}
  \drawCell{0}{2}{3}{outer2}

  \drawCell{1}{0}{1}{outer}
  \drawCell{1}{0}{2}{outer}
  \drawCell{1}{0}{3}{outer}
  \drawCell{1}{1}{1}{outer2}
  \drawCell{1}{1}{2}{inner}
  \drawCell{1}{1}{3}{outer}
  \drawCell{1}{2}{1}{outer2}
  \drawCell{1}{2}{2}{outer2}
  \drawCell{1}{2}{3}{outer2}

  \drawCell{2}{0}{1}{outer}
  \drawCell{2}{0}{2}{outer}
  \drawCell{2}{0}{3}{outer}
  \drawCell{2}{1}{1}{outer2}
  \drawCell{2}{1}{2}{outer2}
  \drawCell{2}{1}{3}{outer2}
  \drawCell{2}{2}{1}{outer2}
  \drawCell{2}{2}{2}{outer2}
  \drawCell{2}{2}{3}{outer2}
\end{tikzpicture}

==> images/coloring-2D.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.5]
\foreach \x in {0,2,...,6}{
	\foreach \y in {0,2,...,4} {
% 		\draw[pattern=vertical lines] (\x,\y)++(0,1) rectangle +(1.0,1.0);
		\draw[fill=red] (\x,\y)++(0,1.0) rectangle +(1.0,1.0);
% 		\draw[pattern=north west lines] (\x,\y)++(0,0.) rectangle +(1.0,1.0);
		\draw[fill=blue] (\x,\y)++(0,0.) rectangle +(1.0,1.0);
% 		\draw[pattern=dots] (\x,\y)++(1.0,1.0) rectangle +(1.0,1.0);
		\draw[fill=green] (\x,\y)++(1.0,1.0) rectangle +(1.0,1.0);
% 		\draw[pattern=horizontal lines] (\x,\y)++(1.0,0) rectangle +(1.0,1.0);
		\draw[fill=yellow] (\x,\y)++(1.0,0) rectangle +(1.0,1.0);
	}
	\draw[pattern=north west lines] (0,4) rectangle +(1.0,1.0);
	\draw[pattern=north east lines] (0,4)++(1.0,1.0) rectangle +(1.0,1.0);
	\draw[pattern=north east lines] (0,4)++(1.0,0) rectangle +(1.0,1.0);
	\draw[pattern=north east lines] (0,4)++(1.0,-1.0) rectangle +(1.0,1.0);
	\draw[pattern=north east lines] (0,4)++(0,-1.0) rectangle +(1.0,1.0);
}
\end{tikzpicture}
